Inapproximability of Euclidean Steiner Tree

We consider the Euclidean Steiner Tree problem of connecting $n$ given points in $\mathbb{R}^d$ by a shortest network allowing the addition of Steiner points anywhere in the space. Arora [FOCS'96/'97, J. ACM'98] gave a polynomial-time approximation scheme (PTAS) for Euclidean Steiner Tree and TSP in every fixed dimension, and Trevisan [STOC'97, SICOMP'00] proved that Euclidean TSP is APX-hard in $O(\log n)$ dimensions. They left open whether Euclidean Steiner Tree admits a PTAS in high dimension. Our first contribution settles this thirty-year-old question by proving APX-hardness in $O(\log n)$ dimensions. Assuming that not all problems in NP can be solved in subexponential time (NP $\not\subseteq $SUBEXP), we also rule out a PTAS for Euclidean Steiner Tree in $O(\log\log n)$ dimensions. This dimension bound is tight up to a factor of $O(\log\log\log n)$, since Arora's scheme is a PTAS in up to $\log\log n/\log\log\log n$ dimensions. In fixed dimension, Kisfaludi-Bak, Nederlof, and W\k{e}grzycki [FOCS'21, J. ACM'25] obtained approximation schemes running in time $2^{O_d(\varepsilon^{-(d-1)})}n\log n$ and proved matching Gap-ETH lower bounds for Euclidean TSP and Rectilinear Steiner Tree, but left a corresponding lower bound for Euclidean Steiner Tree as an open question. Our second contribution answers this question with a nearly tight lower bound on the dependence on accuracy for Euclidean Steiner Tree. However, given the recent claimed refutations of ETH and hence Gap-ETH by OpenAI and Anthropic, we use the weaker assumption that 3SAT has no truly subexponential-time algorithm, that is, no $2^{n^\gamma}$-time algorithm on formulas of size $n$ for any constant $\gamma<1$ (a hypothesis one might call weak ETH). Under this assumption, we prove that no $(1+\varepsilon)$-approximation algorithm runs in time $2^{O(\varepsilon^{-\gamma(d-1)})} poly(n)$ for any such $\gamma$.

==> figures/cable_instance.tikz <==
\definecolor{instUa}{HTML}{6A3D9A}
\definecolor{instUb}{HTML}{A68BD0}
\definecolor{instVa}{HTML}{0072B2}
\definecolor{instVb}{HTML}{56B4E9}
\definecolor{instWa}{HTML}{007A5E}
\definecolor{instWb}{HTML}{3FBF8F}
\begin{tikzpicture}[
  x=.85cm,y=.85cm,font=\small,line cap=round,line join=round,
  cable/.style={line width=1.05pt},
  backbone/.style={draw=black!42,line width=1.05pt},
  connection/.style={draw=connectionGreen,line width=.95pt},
  guide/.style={draw=black!28,densely dashed,line width=.45pt},
  dimension/.style={draw=black!65,line width=.5pt,{Stealth[length=3pt,width=3pt]}-{Stealth[length=3pt,width=3pt]}},
  dimension tick/.style={draw=black!65,line width=.5pt},
  port/.style={circle,fill=black,inner sep=0pt,minimum size=3.6pt},
  lab/.style={inner sep=1pt}
]
\def\h{.55}
\pgfmathsetmacro{\a}{\h*(1-1/sqrt(3))/2}
\def\yt{2.25}
\def\ys{1.35}
\def\yf{-1.3}
\def\yg{-2.03}
\def\yb{-2.6}

\draw[backbone] (-9.2,\yb)--(6.9,\yb);
\foreach \x in {-4.6,0,4.6} \draw[backbone] (\x,\yb)--(\x,-\h);
\foreach \x in {-9.2,-6.9,-3.105,-1.495,2.3,6.9} \draw[backbone] (\x,\yb)--(\x,\yg);
\node[below=3pt,text=black!60] at (-1.15,\yb) {$\Gamma_0$ (backbone)};

\draw[cable,instUa] (-4.6,\h)--(-4.6,\yt)--(4.6,\yt)--(4.6,\h) (-4.6,\yt)--(-9.2,\yt)--(-9.2,\yf);
\draw[cable,instVa] (-4.6+\h,0)--(-3.105,0)--(-3.105,\ys)--(0,\ys)--(0,\h) (-3.105,0)--(-3.105,\yf);
\draw[cable,instWa] (-4.6-\h,0)--(-6.9,0)--(-6.9,\yf);
\draw[cable,instUb] (-\h,0)--(-1.495,0)--(-1.495,\yf);
\draw[cable,instWb] (\h,0)--(4.6-\h,0) (2.3,0)--(2.3,\yf);
\draw[cable,instVb] (4.6+\h,0)--(6.9,0)--(6.9,\yf);

\foreach \cx in {-4.6,0,4.6}
  \draw[guide] (\cx,\h)--(\cx+\h,0)--(\cx,-\h)--(\cx-\h,0)--cycle;
\foreach \x in {-9.2,-6.9,-3.105,-1.495,2.3,6.9} \draw[guide] (\x,\yf)--(\x,\yg);

\draw[dimension] (-9.55,\yf)--node[left=2pt,text=black!70] {$\frac43$} (-9.55,\yg);
\foreach \y in {\yf,\yg}
  \draw[dimension tick] (-9.68,\y)--(-9.42,\y);
\coordinate (instDimA) at (-4.4,\h+.2);
\coordinate (instDimB) at (-4.6+\h+.2,.2);
\draw[dimension] (instDimA)--node[above right=1pt,text=black!70] {$\sqrt2$} (instDimB);
\foreach \p in {instDimA,instDimB}
  \draw[dimension tick] ($(\p)+(-.09,-.09)$)--($(\p)+(.09,.09)$);

\draw[connection] (-4.6,\h)--(-4.6+\a,\a)--(-4.6+\h,0) (-4.6+\a,\a)--(-4.6-\a,-\a)
  (-4.6-\h,0)--(-4.6-\a,-\a)--(-4.6,-\h);
\draw[connection] (-1.495,\yf)--(-1.495,\yg) (2.3,\yf)--(2.3,\yg) (6.9,\yf)--(6.9,\yg);

\foreach \cx/\tl/\ll/\rl/\tc/\lc/\rc in {
  -4.6/{u_1}/{w_1}/{v_1}/instUa/instWa/instVa,
   0/{v_1}/{u_2}/{w_2}/instVa/instUb/instWb,
   4.6/{u_1}/{w_2}/{v_2}/instUa/instWb/instVb} {
  \foreach \p in {(\cx,\h),(\cx-\h,0),(\cx+\h,0),(\cx,-\h)} \node[port] at \p {};
  \node[lab,above left,text=\tc] at (\cx,\h) {$\tl$};
  \node[lab,above left,text=\lc] at (\cx-\h,0) {$\ll$};
  \ifdim\cx pt=-4.6pt
    \node[lab,below right,text=\rc] at (\cx+\h,0) {$\rl$};
  \else
    \node[lab,above right,text=\rc] at (\cx+\h,0) {$\rl$};
  \fi
  \node[lab,below right,text=black!55] at (\cx,-\h) {$0$};
}
\node[text=black!70] at (-5.35,-.72) {$e_1$};
\node[text=black!70] at (.75,-.72) {$e_3$};
\node[text=black!70] at (5.35,-.72) {$e_2$};
\foreach \x/\name/\colour in {-9.2/{u_1}/instUa,-6.9/{w_1}/instWa,-3.105/{v_1}/instVa,-1.495/{u_2}/instUb,2.3/{w_2}/instWb,6.9/{v_2}/instVb} {
  \node[port] at (\x,\yf) {};
  \node[port] at (\x,\yg) {};
  \ifdim\x pt=-9.2pt
    \node[lab,right=2pt,text=\colour] at (\x,\yf) {$\name$};
    \node[lab,right=2pt,text=black!55] at (\x,\yg) {$0$};
  \else
    \node[lab,left=2pt,text=\colour] at (\x,\yf) {$\name$};
    \node[lab,left=2pt,text=black!55] at (\x,\yg) {$0$};
  \fi
}
\end{tikzpicture}


==> figures/cable_problem_intro.tikz <==
\definecolor{introConnectionGreen}{HTML}{FF1F1F}
\begin{tikzpicture}[x=.29cm,y=.29cm,
  cable/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
  connection/.style={draw=introConnectionGreen,line width=.95pt,line cap=round,line join=round}]
\draw[cable] (-13.000000,0.000000)--(13.000000,0.000000);
\draw[cable] (0.000000,4.473944)--(9.000000,4.473944);
\draw[cable] (-3.991561,6.626231)--(-5.000000,7.900000)--(-9.500000,8.400000);
\draw[cable] (-4.694128,5.026599)--(-8.500000,4.400000)--(-12.000000,5.600000);
\draw[cable] (5.702765,7.229449)--(7.200000,8.600000)--(11.500000,8.900000);
\draw[cable] (4.152658,7.084189)--(2.600000,8.300000)--(1.800000,9.000000);
\draw[connection] (4.801913,4.473944)--(4.801913,6.709342);
\draw[connection] (4.801913,6.709342)--(5.702765,7.229449);
\draw[connection] (4.801913,6.709342)--(4.152658,7.084189);
\draw[connection] (-1.165884,-0.000000)--(-1.165884,3.800820);
\draw[connection] (-1.165884,3.800820)--(0.000000,4.473944);
\draw[connection] (-1.165884,3.800820)--(-3.991561,5.432226);
\draw[connection] (-3.991561,5.432226)--(-3.991561,6.626231);
\draw[connection] (-3.991561,5.432226)--(-4.694128,5.026599);
\end{tikzpicture}


==> figures/connectors.tikz <==
\begin{tikzpicture}[x=.6cm,y=.6cm,font=\small,line cap=round,line join=round,
  tube/.style={draw=black!13,line width=5pt},
  tree/.style={draw=black,line width=.8pt},
  cont/.style={draw=black!45,line width=.8pt,densely dotted},
  conn/.style={draw=connectionGreen,line width=1.2pt},
  att/.style={circle,fill=black,inner sep=0pt,minimum size=4pt},
  port/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=3.6pt,line width=.6pt},
  gadget/.style={draw=black!40,densely dashed,line width=.45pt},
  tnode/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=16pt,line width=.7pt,font=\footnotesize},
  snode/.style={rectangle,draw=connectionGreen,fill=white,inner sep=0pt,minimum size=12pt,line width=.8pt},
  tedge/.style={draw=black!50,line width=.7pt},
  lab/.style={font=\footnotesize}]
\node[anchor=west] at (-.7,5) {(a) Connectors};
\foreach \pp in {
    {(1.6,.8)--(1.6,0)},                     %
    {(-.2,0)--(5.6,0)},                      %
    {(4.4,0)--(4.4,.35)},                    %
    {(.7,1.7)--(.2,1.7)--(.2,3.3)},          %
    {(1.6,2.6)--(1.6,3.6)--(3.4,3.6)},       %
    {(2.5,1.7)--(3.2,1.7)},                  %
    {(4.4,1.35)--(4.4,3.6)}} {               %
  \draw[tube] \pp; \draw[tree] \pp;}
\draw[cont] (-.2,0)--(-.7,0) (5.6,0)--(6.1,0) (.2,3.3)--(.2,3.8) (3.4,3.6)--(3.8,3.6)
  (3.2,1.7)--(3.6,1.7) (4.4,3.6)--(4.4,4);
\draw[gadget] (1.6,2.6)--(2.5,1.7)--(1.6,.8)--(.7,1.7)--cycle;
\pgfmathsetmacro{\a}{.9*(1-1/sqrt(3))/2}
\draw[conn] (1.6,2.6)--(1.6+\a,1.7+\a)--(2.5,1.7) (1.6+\a,1.7+\a)--(1.6-\a,1.7-\a)
  (.7,1.7)--(1.6-\a,1.7-\a)--(1.6,.8);
\draw[gadget] (4.4,.35)--(4.4,1.35);
\foreach \p in {(4.4,.35),(4.4,1.35)} \node[port] at \p {};
\coordinate (bV) at (3.1,3.6); \coordinate (bX) at (4.4,2.9);
\draw[conn] (bV)--(bX);
\foreach \p in {(1.6,2.6),(2.5,1.7),(1.6,.8),(.7,1.7),(bV),(bX)} \node[att] at \p {};
\node[lab,anchor=north] at (5.4,-.12) {$T_0$};
\node[lab,anchor=south] at (.2,3.8) {$T_u$};
\node[lab,anchor=south] at (2.4,3.68) {$T_v$};
\node[lab,anchor=north] at (3,1.6) {$T_w$};
\node[lab,anchor=west] at (4.5,2) {$T_x$};
\node[lab,text=connectionGreen,anchor=north east] at (1.05,1.3) {$S_1$};
\node[lab,text=connectionGreen,anchor=north east] at (3.75,3.2) {$S_2$};
\begin{scope}[shift={(8,0)}]
  \node[anchor=west] at (-.5,5) {(b) Incidence tree};
  \foreach \n/\y in {0/4,u/3,w/2,v/1,x/0} \coordinate (T\n) at (0,\y);
  \coordinate (S1) at (2.6,2.5); \coordinate (S2) at (2.6,.5);
  \draw[tedge] (S1)--(T0) (S1)--(Tu) (S1)--(Tw) (S1)--(Tv) (S2)--(Tv) (S2)--(Tx);
  \foreach \n in {0,u,w,v,x} \node[tnode] at (T\n) {$T_\n$};
  \foreach \n in {1,2} \node[snode] at (S\n) {\footnotesize$S_\n$};
\end{scope}
\end{tikzpicture}


==> figures/cube_wiring_example.tikz <==
\definecolor{cwCableW}{HTML}{009E73}
\begin{tikzpicture}[line cap=round,line join=round,
  x={(2.35cm,0cm)},y={(.72cm,.85cm)},z={(0cm,2.4cm)},>=latex,font=\small,
  grid/.style={draw=black!25,line width=.45pt},
  gridoff/.style={draw=black!14,line width=.4pt},
  replaced/.style={draw=black!35,densely dashed,line width=.5pt},
  gadget/.style={fill=black!8,draw=black!70,line width=.7pt},
  vtx/.style={draw=black!75,fill=white,line width=.8pt,inner sep=0pt,minimum size=6.5pt},
  gpt/.style={draw=black!55,fill=white,line width=.5pt,inner sep=0pt,minimum size=4pt},
  port/.style={circle,fill=black!80,inner sep=0pt,minimum size=3.2pt},
  cable/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
  dirn/.style={->,line width=.65pt},
  ball/.style={draw=black!50,dotted,line width=.75pt},
  note/.style={font=\footnotesize},
  lead/.style={draw=black!45,line width=.4pt},
  dim/.style={draw=black!60,line width=.45pt,|<->|,>=latex}
]
\def\e{1.2}     %
\def\h{.17}     %
\def\r{.36}     %
\newcommand{\localgrid}{%
  \foreach \t in {-1,0,1} {
    \draw[grid] (-\e,\t,0)--(\e,\t,0);
    \draw[grid] (\t,-\e,0)--(\t,\e,0);
  }
  \draw[gridoff] (0,0,-\e)--(0,0,\e);
  \foreach \p in {(1,0,0),(-1,0,0),(0,1,0),(0,-1,0),(0,0,1),(0,0,-1)} \node[gpt] at \p {};}
\begin{scope}
\localgrid
\draw[cable,draw=black!55] (0,0,0)--(0,-\e,0);
\draw[cable,draw=cableV] (0,0,0)--(0,0,-\e);
\draw[cable,draw=cableU] (0,0,0)--(-\e,0,0);
\draw[cable,draw=cwCableW] (0,0,0)--(0,\e,0);
\node[vtx] at (0,0,0) {};
\node[note,anchor=north west,inner sep=2pt] at (.05,-.05,0) {$z_s$};
\draw[dirn,draw=cableU] (-.3,.22,0)--(-.8,.22,0) node[note,above,pos=.5] {$\delta_u$};
\draw[dirn,draw=cwCableW] (.22,.32,0)--(.22,.82,0) node[note,right,pos=.55] {$\delta_w$};
\draw[dirn,draw=black!60] (-.24,-.32,0)--(-.24,-.82,0) node[note,left,pos=.55] {$\delta_0$};
\draw[dirn,draw=cableV] (.12,0,-.25)--(.12,0,-.75) node[note,right,pos=.5] {$\delta_v$};
\draw[dim] (-.1,0,0)--node[note,left=-1pt] {$100$} (-.1,0,1);
\begin{scope}[shift={(-1.15,-.9,-1.0)},->,line width=.5pt,font=\footnotesize]
  \draw (0,0,0)--(.3,0,0) node[right=-1pt] {$b_1$};
  \draw (0,0,0)--(0,.45,0) node[above right=-2pt] {$b_2$};
  \draw (0,0,0)--(0,0,.28) node[above=-1pt] {$e_3$};
\end{scope}
\node at (0,-.7,-1.45) {(a) Grid drawing};
\end{scope}
\draw[->,draw=black!55,line width=.9pt] (1.45,0,0)--(1.95,0,0);
\begin{scope}[shift={(3.45,0,0)}]
\localgrid
\draw[replaced] (0,0,0)--(0,0,-.5);
\draw[cable,draw=cableV] (\h,0,0)--(.5,0,0)--(.5,0,-.5)--(0,0,-.5)--(0,0,-\e);
\draw[cable,draw=black!55] (0,-\h,0)--(0,-\e,0);
\draw[cable,draw=cableU] (-\h,0,0)--(-\e,0,0);
\draw[cable,draw=cwCableW] (0,\h,0)--(0,\e,0);
\filldraw[gadget] (-\h,0,0)--(0,-\h,0)--(\h,0,0)--(0,\h,0)--cycle;
\foreach \p in {(-\h,0,0),(0,-\h,0),(\h,0,0),(0,\h,0)} \node[port] at \p {};
\draw[ball] (0,0,0) circle[radius=\r*2.4cm];
\draw[ball] plot[domain=0:360,samples=72,smooth] ({\r*cos(\x)},{\r*sin(\x)},0);
\node[note,text=black!60,anchor=south east,inner sep=1pt] at ($(0,0,0)+(125:\r*2.4cm)$) {$B_s$};
\foreach \p in {(.5,0,0),(.5,0,-.5),(0,0,-.5)} \fill[cableV] \p circle[radius=1.4pt];
\node[note,anchor=north west,inner sep=1pt] at (.53,0,-.02) {$z_s+25b_1$};
\node[note,anchor=west,inner sep=1pt] at (.54,0,-.5) {$z_s+25b_1+50\delta_v$};
\node[note,text=cableU,anchor=south] at (-1.0,0,0) {$\Gamma_u$};
\node[note,text=cwCableW,anchor=south east] at (-.02,1.15,0) {$\Gamma_w$};
\node[note,text=black!60,anchor=west] at (.08,-1.1,0) {$\Gamma_0$};
\node[note,text=cableV,anchor=east] at (-.05,0,-1.15) {$\Gamma_v$};
\draw[lead] (\h,0,0)--(.78,0,.2) node[note,anchor=west,inner sep=1pt] {$p_{s,v}=z_s+b_1$};
\node[note,anchor=west] at (.06,0,-1) {$z_s+100\delta_v$};
\node[note,anchor=east] at (-.06,0,-.5) {$z_s+50\delta_v$};
\node at (0,-.7,-1.45) {(b) Cable routing};
\end{scope}
\end{tikzpicture}


==> figures/gadget_projection.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.3cm,y=1.3cm,font=\normalsize,>=latex,
  network/.style={draw=connectionGreen,line width=1.05pt,line cap=round,line join=round},
  added/.style={draw=connectionGreen,line width=1.4pt,dash pattern=on 0pt off 2.6pt,line cap=round,line join=round}]
\foreach \shift in {0,7.6} {
  \begin{scope}[xshift=\shift cm]
    \foreach \cx/\cy/\a in {0/1.1/45,1.1/0/-45,0/-1.1/225,-1.1/0/135}
      \fill[black!9] (\cx,\cy)--++(\a:.6) arc[start angle=\a,end angle=\a+90,radius=.6]--cycle;
    \filldraw[fill=black!3,draw=black!35] (0,1.1)--(1.1,0)--(0,-1.1)--(-1.1,0)--cycle;
    \draw[cableU,line width=1.05pt] (0,1.1)--(0,1.9);
    \draw[cableV,line width=1.05pt] (1.1,0)--(1.9,0);
    \draw[cableW,line width=1.05pt] (-1.1,0)--(-1.9,0);
    \foreach \pt in {(0,1.1),(1.1,0),(0,-1.1),(-1.1,0)}
      \fill[black!55] \pt circle[radius=1.5pt];
  \end{scope}
}
\draw[network] (.34,1.15)--(.05,.15)--(1.15,-.34);
\draw[network] (.05,.15)--(-1.15,-.34);
\node at (-.18,.52) {$S$};
\fill[cableU] (0,1.2) circle[radius=2pt];
\fill[cableV] (1.2,0) circle[radius=2pt];
\fill[cableW] (-1.2,0) circle[radius=2pt];
\draw[black!70,line width=1.1pt,dash pattern=on 0pt off 2.2pt,line cap=round] (0,1.2)--(.34,1.15);
\draw[black!70,line width=1.1pt,dash pattern=on 0pt off 2.2pt,line cap=round] (1.2,0)--(1.15,-.34);
\draw[black!70,line width=1.1pt,dash pattern=on 0pt off 2.2pt,line cap=round] (-1.2,0)--(-1.15,-.34);
\fill (.34,1.15) circle[radius=2pt] node[right=3pt] {$x_1$};
\fill (1.15,-.34) circle[radius=2pt] node[below=4pt] {$x_2$};
\fill (-1.15,-.34) circle[radius=2pt] node[below=4pt] {$x_3$};
\node[left=4pt] at (0,1.2) {$\bar x_1$};
\node[above=4pt] at (1.2,0) {$\bar x_2$};
\node[above=4pt] at (-1.2,0) {$\bar x_3$};
\node[right=1pt,font=\small] at (1.18,-.2) {$\le\rho$};
\node[cableU,above] at (0,1.9) {$\Gamma_{i_1}$};
\node[cableV,right] at (1.9,0) {$\Gamma_{i_2}$};
\node[cableW,left] at (-1.9,0) {$\Gamma_{i_3}$};
\node at (0,-2) {(a) Before projection};
\begin{scope}[xshift=7.6cm]
  \draw[network] (.145,.955)--(.252326,.847674)--(.05,.15)
    --(.880189,-.219811)--(.955,-.145);
  \draw[network] (.05,.15)--(-.873077,-.226923)--(-.955,-.145);
  \node at (-.18,.52) {$S'$};
  \draw[added] (0,1.1)--(.145,.955);
  \draw[added] (1.1,0)--(.955,-.145);
  \draw[added] (-1.1,0)--(-.955,-.145);
  \fill (.145,.955) circle[radius=2pt] node[right=4pt] {$x'_1$};
  \fill (.955,-.145) circle[radius=2pt] node[below left=2pt] {$x'_2$};
  \fill (-.955,-.145) circle[radius=2pt] node[below left=3pt] {$x'_3$};
  \node[left=4pt] at (0,1.1) {$p_1$};
  \node[above=4pt] at (1.1,0) {$p_2$};
  \node[above=4pt] at (-1.1,0) {$p_3$};
  \node[right=2pt,font=\small] at (1.05,-.12) {$\le\rho$};
  \node[cableU,above] at (0,1.9) {$\Gamma_{i_1}$};
  \node[cableV,right] at (1.9,0) {$\Gamma_{i_2}$};
  \node[cableW,left] at (-1.9,0) {$\Gamma_{i_3}$};
  \node at (0,-2) {(b) Project and join to ports};
\end{scope}
\end{tikzpicture}


==> figures/high_dimensional_routing.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,
  x=0.85cm,y=0.85cm,font=\normalsize,>=latex,
  axis/.style={->,densely dashed,draw=black!32,line width=.6pt},
  localaxis/.style={->,draw=black!55,line width=.6pt},
  direction/.style={fill=white,inner sep=1.5pt},
  cable/.style={draw=cableU,line width=1.05pt,line cap=round,line join=round}
]
\coordinate (Origin) at (1.75,-2.55);
\coordinate (H) at (0,2.35);
\coordinate (C1) at (-5.8,0);
\coordinate (C2) at (5.8,0);
\coordinate (C3) at (0,-.75);
\coordinate (U3) at ($(C3)+(-.55,0)$);
\coordinate (B3) at ($(C3)+(.55,0)$);
\coordinate (Q3) at ($(C3)+(-2.65,0)$);

\foreach \s in {1,2} {
  \coordinate (U\s) at ($(C\s)+(0,.6)$);
  \coordinate (Q\s) at ($(C\s)+(0,1.6)$);
  \filldraw[fill=black!3,draw=black!45,line width=.65pt]
    ($(C\s)+(1,0)$)--(U\s)--($(C\s)+(-1,0)$)
    --($(C\s)+(0,-.6)$)--cycle;
}

\foreach \s in {1,2,3} \draw[axis,shorten >=2pt] (Origin)--(C\s);
\draw[axis,shorten >=3pt] (Origin)--(H);
\node[direction,below left=1pt] at ($(Origin)!.72!(C1)$) {$e_1$};
\node[direction,left=2pt] at ($(Origin)!.4!(C2)$) {$e_2$};
\node[direction,right=2pt] at ($(Origin)!.5!(C3)$) {$e_3$};
\node[direction,right=2pt] at ($(Origin)!.66!(H)$) {$f_u$};
\fill[black!65] (Origin) circle[radius=2pt];
\node[below=5pt] at (Origin) {origin $\mathbf{0}$};
\foreach \s in {1,2} {
  \foreach \dx/\dy in {1/0,-1/0,0/-.6}
    \fill[black!55] ($(C\s)+(\dx,\dy)$) circle[radius=1.6pt];
  \draw[localaxis] (C\s)--($(C\s)+(1.4,0)$)
    node[above=2pt] {$b_1$};
  \draw[localaxis] (C\s)--($(C\s)+(0,-1.02)$)
    node[right=2pt] {$b_2$};
  \draw[black!45,line width=.45pt]
    (C\s)--($(C\s)+(-.52,-1.3)$)--($(C\s)+(-.8,-1.3)$)
    node[left=3pt,text=black] {$Re_{\s}$};
  \filldraw[fill=black!3,draw=black!45,line width=.6pt]
    (C\s) circle[radius=1.7pt];
}

\draw[draw=black!40,densely dashed,line width=.55pt] (U3)--(B3);
\fill[black!60] (B3) circle[radius=2pt];
\node[above=3pt] at (B3) {$0$};
\node[above=3pt,text=cableU] at (U3) {$u$};
\node[above=3pt,fill=white,inner sep=1pt] at (C3) {$\frac43$};
\draw[localaxis] (C3)--($(C3)+(1.25,0)$)
  node[right=2pt] {$b_1$};
\fill[black!60] (B3) circle[radius=2pt];
\draw[black!45,line width=.45pt]
  (C3)--($(C3)+(-.52,-1.1)$)--($(C3)+(-.8,-1.1)$)
  node[left=3pt,text=black] {$Re_3$};
\filldraw[fill=black!3,draw=black!45,line width=.6pt]
  (C3) circle[radius=1.7pt];

\foreach \s in {1,2,3} {
  \draw[cable] (U\s)--(Q\s)--(H);
  \fill[cableU] (U\s) circle[radius=2.3pt];
  \fill[cableU] (Q\s) circle[radius=1.6pt];
}
\node[left=4pt,text=cableU] at (U1) {$u$};
\node[left=3pt,text=cableU,font=\footnotesize] at ($(U1)!.5!(Q1)$) {gadget segment};
\node[above=1pt,sloped,text=cableU,font=\footnotesize] at ($(Q1)!.5!(H)$) {hub segment};
\node[right=4pt,text=cableU] at (U2) {$u$};
\node[above right=2pt,text=cableU] at ($(Q2)!.5!(H)$) {cable $\Gamma_u$};
\filldraw[fill=cableU,draw=white,line width=.5pt] (H) circle[radius=2.7pt];
\node[above=5pt,text=cableU] at (H) {hub $Rf_u$};
\end{tikzpicture}


==> figures/local_gadgets.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,
  x=0.9cm,y=0.9cm,font=\normalsize,
  cable/.style={draw=black!38,line width=1.05pt,line cap=round,line join=round},
  connection/.style={draw=connectionGreen,line width=.95pt,line cap=round,line join=round},
  guide/.style={draw=black!22,densely dashed,line width=0.4pt},
  steiner/.style={draw=none,fill=none,inner sep=0pt,minimum size=0pt},
  cablab/.style={font=\small,text=black!80,inner sep=1pt}
]
\foreach \shift/\heading in {0/{(a) Two ports},4/{(b) Three ports},8/{(c) Four ports}} {
  \begin{scope}[xshift=\shift*0.9cm]
    \node at (0,1.7) {\heading};
    \draw[guide] (1,0)--(0,1)--(-1,0)--(0,-1)--cycle;
    \foreach \x/\y in {1/0,0/1,-1/0,0/-1} {
      \draw[cable] (\x,\y)--(1.32*\x,1.32*\y);
      \fill[black!30] (\x,\y) circle[radius=1.7pt];
    }
    \node[cablab,anchor=west] at (.05,1.25) {$\Gamma_0$};
    \node[cablab,anchor=west] at (.05,-1.25) {$\Gamma_w$};
    \node[cablab,anchor=south] at (-1.25,.05) {$\Gamma_v$};
    \node[cablab,anchor=south] at (1.25,.05) {$\Gamma_u$};
  \end{scope}
}

\draw[connection] (0,1)--(1,0);
\fill (0,1) circle[radius=2pt];
\fill (1,0) circle[radius=2pt];
\node at (0,-1.7) {$\sqrt2>4/3$};

\begin{scope}[xshift=3.6cm]
  \coordinate (S) at (0,{1/sqrt(3)});
  \draw[connection] (-1,0)--(S)--(1,0) (S)--(0,1);
  \foreach \p in {(-1,0),(1,0),(0,1)} \fill \p circle[radius=2pt];
  \node[steiner] at (S) {};
  \node at (0,-1.7) {$1+\sqrt3>8/3$};
\end{scope}

\begin{scope}[xshift=7.2cm]
  \pgfmathsetmacro{\a}{(1-1/sqrt(3))/2}
  \coordinate (S) at (\a,\a);
  \coordinate (T) at (-\a,-\a);
  \draw[connection] (0,1)--(S)--(1,0) (S)--(T) (-1,0)--(T)--(0,-1);
  \foreach \p in {(-1,0),(1,0),(0,1),(0,-1)} \fill \p circle[radius=2pt];
  \node[steiner] at (S) {};
  \node[steiner] at (T) {};
  \node at (0,-1.7) {$\sqrt2+\sqrt6=4-\Delta$};
  \node at (0,-2.15) {saving $\Delta$};
\end{scope}

\begin{scope}[xshift=10.8cm]
  \node at (0,1.7) {(d) Fallback};
  \draw[cable] (-1.32,0)--(-2/3,0) (2/3,0)--(1.32,0);
  \draw[connection] (-2/3,0)--(2/3,0);
  \fill (-2/3,0) circle[radius=2pt];
  \fill (2/3,0) circle[radius=2pt];
  \node[below=4pt] at (-2/3,0) {$u$};
  \node[below=4pt] at (2/3,0) {$0$};
  \node[cablab,anchor=south] at (-1.15,.05) {$\Gamma_u$};
  \node[cablab,anchor=south] at (1.15,.05) {$\Gamma_0$};
  \node at (0,-1.7) {$4/3$};
\end{scope}
\end{tikzpicture}


==> figures/planar_propagation.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,
  x=0.9cm,y=0.9cm,font=\small,
  level/.style={draw=black!32,line width=1.05pt,line cap=round,line join=round},
  segment/.style={draw=planeCableW,line width=1.05pt,line cap=round,line join=round},
  loose/.style={draw=planeCableW,line width=1.05pt,line cap=round,dash pattern=on 2pt off 1.5pt},
  pointer/.style={draw=black,line width=.5pt,->,>=latex,shorten >=2pt},
  guide/.style={draw=black!45,densely dotted,line width=0.5pt},
  connection/.style={draw=black,line width=.95pt,line cap=round,line join=round},
  note/.style={font=\footnotesize,align=left}
]
\newcommand{\tri}[1]{%
  \draw[guide] (0,#1+0.47)--(-0.15,#1+0.21)--(0.15,#1+0.21)--cycle;
  \draw[guide] (0,#1-0.47)--(-0.15,#1-0.21)--(0.15,#1-0.21)--cycle;
  \draw[draw=black!32,line width=1.05pt] (-0.15,#1+0.21)--(-0.42,#1)--(-0.15,#1-0.21)
    (0.15,#1+0.21)--(0.42,#1)--(0.15,#1-0.21);}
\newcommand{\fullup}[1]{%
  \draw[connection] (0,#1+0.3)--(0,#1+0.47) (0,#1+0.3)--(-0.15,#1+0.21) (0,#1+0.3)--(0.15,#1+0.21);}
\newcommand{\fulldown}[1]{%
  \draw[connection] (0,#1-0.3)--(0,#1-0.47) (0,#1-0.3)--(-0.15,#1-0.21) (0,#1-0.3)--(0.15,#1-0.21);}
\newcommand{\sqgad}{%
  \draw[guide] (0,-0.92)--(0.2,-1.12)--(0,-1.32)--(-0.2,-1.12)--cycle;}
\newcommand{\sqfull}{%
  \draw[connection] (0,-0.92)--(0.042,-1.078)--(0.2,-1.12) (0.042,-1.078)--(-0.042,-1.162)
    (-0.2,-1.12)--(-0.042,-1.162)--(0,-1.32);}
\foreach \sx/\heading in {0/{(a) Good column},4.2/{(b) Broken crossover},8.4/{(c) Down below up}} {
  \begin{scope}[xshift=\sx*0.9cm]
    \node at (0,4.55) {\heading};
    \draw[level] (-1.1,3.75)--(1.1,3.75);
    \foreach \y in {0,1.25,2.5} \draw[level] (-1.1,\y)--(-0.42,\y) (0.42,\y)--(1.1,\y);
    \draw[level] (0,2.97)--(0,3.75);
    \draw[segment] (0,2.03)--(0,1.72) (0,0.78)--(0,0.47) (0,-0.47)--(0,-0.92);
    \draw[level] (-0.2,-1.12)--(-0.55,-1.12) (0.2,-1.12)--(0.55,-1.12) (0,-1.32)--(0,-1.7) (-1.1,-1.7)--(1.1,-1.7);
    \foreach \y in {0,1.25,2.5} {\tri{\y}}
    \sqgad
    \draw[draw=black,line width=.45pt] (0,2.5) circle[radius=0.62];
  \end{scope}
}
\begin{scope}
  \fullup{2.5} \fullup{1.25} \fullup{0}
  \sqfull
\end{scope}
\begin{scope}[xshift=4.2*0.9cm]
  \fullup{2.5} \fullup{0}
  \sqfull
  \node[note,anchor=west] (nb) at (0.75,0.85) {broken};
  \draw[pointer] (nb.west)--(0.42,1.25);
\end{scope}
\begin{scope}[xshift=8.4*0.9cm]
  \draw[draw=white,line width=2.4pt] (0,2.03)--(0,1.72);
  \draw[loose] (0,2.03)--(0,1.72);
  \fullup{2.5} \fulldown{1.25} \fulldown{0}
  \node[note,anchor=west] (nc) at (0.75,1.6) {needs a bad\\connector};
  \draw[pointer] (nc.west)--(0,1.8);
\end{scope}
\end{tikzpicture}


==> figures/plane_cables_costs.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.2cm,y=1.2cm,font=\normalsize,
  row/.style={draw=black!38,line width=1.05pt,line cap=round,line join=round},
  connection/.style={draw=connectionGreen,line width=.95pt,line cap=round,line join=round},
  guide/.style={draw=black!22,densely dashed,line width=0.4pt},
  active/.style={circle,fill=black!30,inner sep=0pt,minimum size=3.4pt},
  steiner/.style={draw=none,fill=none,inner sep=0pt,minimum size=0pt},
  caption/.style={align=center}]
\foreach \sx/\heading in {0/{(a)},2.5/{(b)}} {
  \begin{scope}[xshift=\sx*1.2cm]
    \node at (0,1.3) {\heading};
    \draw[guide] (0,0.5774)--(-0.5,-0.2887)--(0.5,-0.2887)--cycle;
    \draw[row] (0,0.5774)--++(0,0.3);
    \draw[row] (-0.5,-0.2887)--++(-0.26,-0.15);
    \draw[row] (0.5,-0.2887)--++(0.26,-0.15);
    \foreach \p in {(0,0.5774),(-0.5,-0.2887),(0.5,-0.2887)} \node[active] at \p {};
  \end{scope}
}
\draw[connection] (0,0.5774)--(-0.5,-0.2887);
\foreach \p in {(0,0.5774),(-0.5,-0.2887)} \fill \p circle[radius=2pt];
\begin{scope}[xshift=2.5*1.2cm]
  \draw[connection] (0,0)--(0,0.5774) (0,0)--(-0.5,-0.2887) (0,0)--(0.5,-0.2887);
  \node[steiner] at (0,0) {};
  \foreach \p in {(0,0.5774),(-0.5,-0.2887),(0.5,-0.2887)} \fill \p circle[radius=2pt];
\end{scope}
\node[caption] at (0,-1.3) {$\ell$};
\node[caption] at (2.5,-1.3) {$2\cdot\frac{\sqrt3}{2}\ell$};
\foreach \sx/\heading in {5/{(c)},7.5/{(d)},10/{(e)}} {
  \begin{scope}[xshift=\sx*1.2cm]
    \node at (0,1.3) {\heading};
    \draw[guide] (0,0.7071)--(0.7071,0)--(0,-0.7071)--(-0.7071,0)--cycle;
    \foreach \x/\y in {0/1,1/0,0/-1,-1/0}
      \draw[row] (0.7071*\x,0.7071*\y)--(0.95*\x,0.95*\y);
    \foreach \x/\y in {0/0.7071,0.7071/0,0/-0.7071,-0.7071/0} \node[active] at (\x,\y) {};
  \end{scope}
}
\begin{scope}[xshift=5*1.2cm]
  \draw[connection] (-0.7071,0)--(0,0.7071);
  \foreach \p in {(-0.7071,0),(0,0.7071)} \fill \p circle[radius=2pt];
\end{scope}
\begin{scope}[xshift=7.5*1.2cm]
  \draw[connection] (0,0.7071)--(0,0.4082)--(-0.7071,0) (0,0.4082)--(0.7071,0);
  \node[steiner] at (0,0.4082) {};
  \foreach \p in {(-0.7071,0),(0,0.7071),(0.7071,0)} \fill \p circle[radius=2pt];
\end{scope}
\begin{scope}[xshift=10*1.2cm]
  \draw[connection] (0,0.7071)--(0.1494,0.1494)--(0.7071,0)
    (0.1494,0.1494)--(-0.1494,-0.1494)
    (-0.7071,0)--(-0.1494,-0.1494)--(0,-0.7071);
  \node[steiner] at (0.1494,0.1494) {};
  \node[steiner] at (-0.1494,-0.1494) {};
  \foreach \p in {(-0.7071,0),(0,0.7071),(0.7071,0),(0,-0.7071)} \fill \p circle[radius=2pt];
\end{scope}
\node[caption] at (5,-1.3) {$1$};
\node[caption] at (7.5,-1.3) {$2\cdot\frac{1+\sqrt3}{2\sqrt2}$};
\node[caption] at (10,-1.3) {$3\cdot\frac{1+\sqrt3}{3}$};
\end{tikzpicture}


==> figures/plane_cables_discounts.tikz <==
\definecolor{subA}{HTML}{E07B00}
\definecolor{subB}{HTML}{1F6FD1}
\definecolor{subC}{HTML}{D6202F}
\definecolor{subD}{HTML}{8A3FC4}
\definecolor{subE}{HTML}{109A4A}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm,font=\small,
  lev/.style={line width=1.3pt,line cap=round},
  col/.style={draw=black!30,line width=1.05pt,line cap=round,line join=round},
  stub/.style={line width=1.3pt,line cap=round},
  tri/.style={draw=black!70,densely dotted,line width=.5pt,line join=round},
  conn/.style={draw=black,line width=.95pt,line cap=round,line join=round},
  link/.style={draw=black,line width=1.1pt,line cap=round},
  warp/.style={draw=black,line width=.45pt},
  note/.style={font=\footnotesize,text=black!70},
  lab/.style={text=black!65,font=\footnotesize}]
\newcommand{\xov}[4]{%
  \begin{scope}[shift={(#1,#2)},x=1.5mm,y=1.5mm]
    \fill[white] (-2.6,-2.8) rectangle (2.6,2.8);
    \draw[stub,draw=#3] (-2.6,0)--(-1.2,.75) (-2.6,0)--(-1.2,-.75);
    \draw[stub,draw=#4] (2.6,0)--(1.2,.75) (2.6,0)--(1.2,-.75);
    \draw[tri] (0,2.8)--(-1.2,.75)--(1.2,.75)--cycle;
    \draw[tri] (0,-2.8)--(-1.2,-.75)--(1.2,-.75)--cycle;
  \end{scope}}
\newcommand{\upst}[2]{\begin{scope}[shift={(#1,#2)},x=1.5mm,y=1.5mm]
  \draw[conn] (0,1.43)--(0,2.8) (0,1.43)--(-1.2,.75) (0,1.43)--(1.2,.75);\end{scope}}
\newcommand{\downst}[2]{\begin{scope}[shift={(#1,#2)},x=1.5mm,y=1.5mm]
  \draw[conn] (0,-1.43)--(0,-2.8) (0,-1.43)--(-1.2,-.75) (0,-1.43)--(1.2,-.75);\end{scope}}
\newcommand{\broken}[2]{%
  \draw[draw=red!75!black,line width=1pt] (#1-0.18,#2+0.18)--(#1+0.18,#2-0.18) (#1-0.18,#2-0.18)--(#1+0.18,#2+0.18);}
\node[lab,anchor=east] at (0.05,1.8) {level $i$};
\node[lab,anchor=east] at (0.05,0) {level $i-1$};
\draw[col] (2.0,-0.8)--(2.0,2.6) (3.2,-0.8)--(3.2,2.6) (5.6,-0.8)--(5.6,2.6) (8.0,-0.8)--(8.0,2.6);
\draw[col] (0.8,-0.8)--(0.8,-0.42) (4.4,-0.8)--(4.4,-0.42) (6.8,-0.8)--(6.8,-0.42) (9.2,-0.8)--(9.2,-0.42);
\draw[lev,draw=subA] (0.2,0)--(2.0,0);
\draw[lev,draw=subB] (2.0,0)--(8.0,0);
\draw[lev,draw=subC] (8.0,0)--(9.8,0);
\draw[lev,draw=subD] (0.2,1.8)--(5.6,1.8);
\draw[lev,draw=subE] (5.6,1.8)--(9.8,1.8);
\draw[link] (0.8,0.42)--(0.8,1.8) (4.4,0.42)--(4.4,1.8) (6.8,0.42)--(6.8,1.8) (9.2,0.42)--(9.2,1.8);
\xov{0.8}{0}{subA}{subA}\upst{0.8}{0}
\xov{2.0}{0}{subA}{subB}
\xov{3.2}{0}{subB}{subB}\downst{3.2}{0}
\xov{4.4}{0}{subB}{subB}\upst{4.4}{0}
\xov{5.6}{0}{subB}{subB}\downst{5.6}{0}
\xov{6.8}{0}{subB}{subB}\upst{6.8}{0}
\xov{8.0}{0}{subB}{subC}
\xov{9.2}{0}{subC}{subC}\upst{9.2}{0}
\foreach \px in {0.8,4.4,6.8,9.2} \draw[warp] (\px,0) circle[radius=5mm];
\xov{2.0}{1.8}{subD}{subD}\downst{2.0}{1.8}
\xov{3.2}{1.8}{subD}{subD}\downst{3.2}{1.8}
\xov{5.6}{1.8}{subD}{subE}
\xov{8.0}{1.8}{subE}{subE}\downst{8.0}{1.8}
\node[note,text=black,anchor=north] at (2.0,-0.82) {broken};
\node[note,text=black,anchor=north] at (8.0,-0.82) {broken};
\node[note,text=black,anchor=south] at (5.6,2.62) {broken};
\end{tikzpicture}


==> figures/plane_cables_gadgets.tikz <==
\colorlet{vcable}{black}
\colorlet{hcable}{black!60}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm,scale=.82,font=\small,>=latex,
  cable/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
  disk/.style={fill=black!5,draw=black!45,dotted,line width=.8pt},
  gad/.style={fill=black!6,draw=black!40,line width=.4pt,line join=round},
  junction/.style={circle,draw=black!60,fill=white,inner sep=0pt,minimum size=4pt,line width=.5pt},
  ctr/.style={circle,fill=black!75,inner sep=0pt,minimum size=2.4pt},
  dim/.style={draw=black!60,line width=.45pt,<->},
  note/.style={font=\footnotesize}]
\def\rt{.24}
\def\cy{1.8}
\def\rd{.9}
\pgfmathsetmacro{\cx}{\rt*cos(30)}
\pgfmathsetmacro{\jx}{\cy*sqrt(3)}
\begin{scope}
\node at (0,4.25) {(a) A crossover $x$};
\filldraw[disk] (0,\cy) circle[radius=\rd];
\filldraw[disk] (0,-\cy) circle[radius=\rd];
\draw[cable,draw=vcable] (0,\cy+\rt)--(0,3.8);
\draw[cable,draw=vcable] (0,-\cy-\rt)--(0,-3.8);
\draw[cable,draw=hcable] (-\cx,\cy-\rt/2)--(-\jx,0)--(-\cx,-\cy+\rt/2) (-\jx,0)--(-4.3,0);
\draw[cable,draw=hcable] (\cx,\cy-\rt/2)--(\jx,0)--(\cx,-\cy+\rt/2) (\jx,0)--(4.3,0);
\filldraw[gad] (0,\cy+\rt)--(-\cx,\cy-\rt/2)--(\cx,\cy-\rt/2)--cycle;
\filldraw[gad] (0,-\cy-\rt)--(-\cx,-\cy+\rt/2)--(\cx,-\cy+\rt/2)--cycle;
\node[junction] at (-\jx,0) {};
\node[junction] at (\jx,0) {};
\node[ctr] at (0,0) {};
\node[note,anchor=west] at (.08,0) {$(X,Y)$};
\node[note,anchor=west] at (\rd+.08,\cy) {$(X,Y+40)$};
\node[note,anchor=west] at (\rd+.08,-\cy) {$(X,Y-40)$};
\node[note,anchor=north east] at (-\jx-.02,-.1) {$(X-40\sqrt3,Y)$};
\node[note,anchor=north west] at (\jx+.02,-.1) {$(X+40\sqrt3,Y)$};
\draw[dim] (0,\cy)--($(0,\cy)+(150:\rd)$);
\node[note,anchor=south east] at ($(0,\cy)+(150:\rd)+(.05,-.05)$) {$20$};
\node[note,text=black!60,anchor=north east] at ($(0,-\cy)+(215:\rd)$) {$B_s$};
\node[text=vcable,anchor=west] at (.1,3.55) {$U_x$};
\node[text=vcable,anchor=west] at (.1,-3.55) {$D_x$};
\node[text=hcable,anchor=south] at (-3.9,.05) {$L_x$};
\node[text=hcable,anchor=south] at (4.0,.05) {$R_x$};
\end{scope}
\begin{scope}[shift={(8.5,0)}]
\node at (0,4.25) {(b) A square $Q_e$};
\def\rs{.26}
\filldraw[disk] (0,-.6) circle[radius=\rd];
\draw[cable,draw=vcable] (0,-.6+\rs)--(0,3.4);
\draw[cable,draw=vcable] (-\rs,-.6)--(-2.0,-.6)--(-2.0,3.4);
\draw[cable,draw=vcable] (\rs,-.6)--(2.0,-.6)--(2.0,3.4);
\draw[cable,draw=black!45] (0,-.6-\rs)--(0,-2.6) (-2.8,-2.6)--(2.8,-2.6);
\filldraw[gad] (\rs,-.6)--(0,-.6+\rs)--(-\rs,-.6)--(0,-.6-\rs)--cycle;
\node[ctr] at (0,-.6) {};
\node[note,anchor=north west] at (\rd-.05,-.65) {$Q_e$};
\node[note,text=black!60,anchor=south east] at ($(0,-.6)+(150:\rd)$) {$B_s$};
\node[note,anchor=north,align=center] at (0,3.95) {three columns of $e$};
\node[note,text=black!60,anchor=north] at (0,-2.7) {backbone};
\end{scope}
\end{tikzpicture}


==> figures/plane_cables_layout.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm,font=\small,
  row/.style={draw=black!35,line width=1.05pt,line cap=round,line join=round},
  stub/.style={draw=black!35,line width=1.05pt,line cap=round},
  tri/.style={draw=black!70,densely dotted,line width=.5pt,line join=round},
  conn/.style={draw=black,line width=.95pt,line cap=round,line join=round},
  warp/.style={draw=black,line width=.45pt},
  sq/.style={diamond,draw=black,inner sep=0pt,minimum size=9pt,line width=.5pt},
  lab/.style={text=black!65,font=\footnotesize}]
\newcommand{\xover}[4]{%
  \begin{scope}[shift={(#1,#2)},x=1mm,y=1mm]
    \fill[white] (-2.6,-2.8) rectangle (2.6,2.8);
    \draw[stub] (-2.6,0)--(-1.2,.75) (-2.6,0)--(-1.2,-.75) (2.6,0)--(1.2,.75) (2.6,0)--(1.2,-.75);
    \filldraw[tri,fill=#3] (0,2.8)--(-1.2,.75)--(1.2,.75)--cycle;
    \filldraw[tri,fill=#4] (0,-2.8)--(-1.2,-.75)--(1.2,-.75)--cycle;
  \end{scope}}
\newcommand{\upx}[2]{\xover{#1}{#2}{cableV!30}{white}%
  \begin{scope}[shift={(#1,#2)},x=1mm,y=1mm]
    \draw[conn] (0,1.43)--(0,2.8) (0,1.43)--(-1.2,.75) (0,1.43)--(1.2,.75);
  \end{scope}}
\newcommand{\downx}[2]{\xover{#1}{#2}{white}{cableVp!30}%
  \begin{scope}[shift={(#1,#2)},x=1mm,y=1mm]
    \draw[conn] (0,-1.43)--(0,-2.8) (0,-1.43)--(-1.2,-.75) (0,-1.43)--(1.2,-.75);
  \end{scope}}
\newcommand{\sqbox}[3]{%
  \begin{scope}[shift={(#1,#2)},x=1mm,y=1mm]
    \filldraw[fill=#3,draw=black!70,densely dotted,line width=.5pt,line join=round] (2.4,0)--(0,2.4)--(-2.4,0)--(0,-2.4)--cycle;
  \end{scope}}
\newcommand{\fullsq}[2]{\sqbox{#1}{#2}{cableV!30}%
  \begin{scope}[shift={(#1,#2)},x=1mm,y=1mm]
    \draw[conn] (0,2.4)--(.507,.507)--(2.4,0) (.507,.507)--(-.507,-.507) (-2.4,0)--(-.507,-.507)--(0,-2.4);
  \end{scope}}
\newcommand{\emptysq}[2]{\sqbox{#1}{#2}{white}}
\draw[row] (0.00,0.00)--(8.66,0.00);
\node[lab,anchor=east] at (-0.25,0.00) {0};
\draw[row] (1.20,0.70)--(8.66,0.70);
\node[lab,anchor=east] at (-0.25,0.70) {1};
\draw[row] (1.74,1.40)--(8.66,1.40);
\node[lab,anchor=east] at (-0.25,1.40) {2};
\draw[row] (2.00,2.10)--(8.66,2.10);
\node[lab,anchor=east] at (-0.25,2.10) {3};
\draw[row] (2.54,2.80)--(8.66,2.80);
\node[lab,anchor=east] at (-0.25,2.80) {4};
\draw[row] (2.80,3.50)--(8.66,3.50);
\node[lab,anchor=east] at (-0.25,3.50) {5};
\draw[row] (5.60,4.20)--(8.40,4.20);
\node[lab,anchor=east] at (-0.25,4.20) {6};
\node[lab,anchor=east] at (-0.25,4.90) {level};
\draw[row] (1.20,-0.75)--(1.20,0.70);
\draw[row] (2.00,-0.75)--(2.00,2.10);
\draw[row] (2.80,-0.75)--(2.80,3.50);
\draw[row] (4.00,-0.75)--(4.00,1.40);
\draw[row] (4.80,-0.75)--(4.80,2.80);
\draw[row] (5.60,-0.75)--(5.60,4.20);
\draw[row] (6.80,-0.75)--(6.80,1.40);
\draw[row] (7.60,-0.75)--(7.60,2.10);
\draw[row] (8.40,-0.75)--(8.40,4.20);
\draw[row] (1.20,-0.75)--(2.80,-0.75) (2.00,-0.75)--(2.00,-1.45);
\draw[row] (4.00,-0.75)--(5.60,-0.75) (4.80,-0.75)--(4.80,-1.45);
\draw[row] (6.80,-0.75)--(8.40,-0.75) (7.60,-0.75)--(7.60,-1.45);
\draw[row] (0,0)--(0,-1.45)--(7.60,-1.45);
\node[lab,anchor=east] at (-0.25,-1.45) {backbone};
\upx{1.20}{0.00}
\draw[warp] (1.20,0.00) circle[radius=3.4mm];
\node[lab,anchor=south] at (1.20,0.73) {1};
\upx{2.00}{0.00}
\upx{2.00}{0.70}
\upx{2.00}{1.40}
\draw[warp] (2.00,1.40) circle[radius=3.4mm];
\node[lab,anchor=south] at (2.00,2.13) {3};
\upx{2.80}{0.00}
\upx{2.80}{0.70}
\upx{2.80}{1.40}
\upx{2.80}{2.10}
\upx{2.80}{2.80}
\draw[warp] (2.80,2.80) circle[radius=3.4mm];
\node[lab,anchor=south] at (2.80,3.53) {5};
\upx{4.00}{0.00}
\upx{4.00}{0.70}
\draw[warp] (4.00,0.70) circle[radius=3.4mm];
\node[lab,anchor=south] at (4.00,1.43) {2};
\upx{4.80}{0.00}
\upx{4.80}{0.70}
\upx{4.80}{1.40}
\upx{4.80}{2.10}
\draw[warp] (4.80,2.10) circle[radius=3.4mm];
\node[lab,anchor=south] at (4.80,2.83) {4};
\upx{5.60}{0.00}
\upx{5.60}{0.70}
\upx{5.60}{1.40}
\upx{5.60}{2.10}
\upx{5.60}{2.80}
\upx{5.60}{3.50}
\draw[warp] (5.60,3.50) circle[radius=3.4mm];
\node[lab,anchor=south] at (5.60,4.23) {6};
\downx{6.80}{0.00}
\downx{6.80}{0.70}
\draw[warp] (6.80,0.70) circle[radius=3.4mm];
\node[lab,anchor=south] at (6.80,1.43) {2};
\downx{7.60}{0.00}
\downx{7.60}{0.70}
\downx{7.60}{1.40}
\draw[warp] (7.60,1.40) circle[radius=3.4mm];
\node[lab,anchor=south] at (7.60,2.13) {3};
\downx{8.40}{0.00}
\downx{8.40}{0.70}
\downx{8.40}{1.40}
\downx{8.40}{2.10}
\downx{8.40}{2.80}
\downx{8.40}{3.50}
\draw[warp] (8.40,3.50) circle[radius=3.4mm];
\node[lab,anchor=south] at (8.40,4.23) {6};
\fullsq{2.00}{-0.75}
\node[anchor=north] at (2.00,-1.57) {$e_1=\{1,3,5\}$};
\fullsq{4.80}{-0.75}
\node[anchor=north] at (4.80,-1.57) {$e_2=\{2,4,6\}$};
\emptysq{7.60}{-0.75}
\node[anchor=north] at (7.60,-1.57) {$e_3=\{2,3,6\}$};
\draw[stub] (9.40,4.20)--(10.10,4.20) (9.75,3.87)--(9.75,4.53);
\upx{9.75}{4.20}
\node[anchor=west] at (10.20,4.20) {crossover, up};
\draw[stub] (9.40,3.45)--(10.10,3.45) (9.75,3.12)--(9.75,3.78);
\downx{9.75}{3.45}
\node[anchor=west] at (10.20,3.45) {crossover, down};
\draw[stub] (9.40,2.70)--(10.10,2.70) (9.75,2.37)--(9.75,3.03);
\xover{9.75}{2.70}{white}{white}
\draw[warp] (9.75,2.70) circle[radius=3.4mm];
\node[anchor=west] at (10.20,2.70) {$\omega$-crossover};
\fullsq{9.75}{1.95}
\node[anchor=west] at (10.20,1.95) {square, full};
\emptysq{9.75}{1.35}
\node[anchor=west] at (10.20,1.35) {square, unused};
\end{tikzpicture}


==> figures/plane_cables_projection.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.3cm,y=1.3cm,font=\normalsize,>=latex,
  network/.style={draw=connectionGreen,line width=1.05pt,line cap=round,line join=round},
  added/.style={draw=connectionGreen,line width=1.4pt,dash pattern=on 0pt off 2.6pt,line cap=round,line join=round},
  cone/.style={fill=black!9},
  cab/.style={line width=1.05pt,line cap=round,line join=round}]
\begin{scope}[xshift=0cm]
  \fill[cone] (0.000,1.100)--++(30:.85) arc[start angle=30,end angle=150,radius=.85]--cycle;
  \fill[cone] (-0.953,-0.550)--++(150:.85) arc[start angle=150,end angle=270,radius=.85]--cycle;
  \fill[cone] (0.953,-0.550)--++(270:.85) arc[start angle=270,end angle=390,radius=.85]--cycle;
  \filldraw[fill=black!3,draw=black!35] (0.000,1.100)--(-0.953,-0.550)--(0.953,-0.550)--cycle;
  \draw[cableU,cab] (0.000,1.100)--(0.000,1.950);
  \fill[black!55] (0.000,1.100) circle[radius=1.5pt];
  \draw[cableV,cab] (-0.953,-0.550)--(-1.689,-0.975);
  \fill[black!55] (-0.953,-0.550) circle[radius=1.5pt];
  \draw[cableW,cab] (0.953,-0.550)--(1.689,-0.975);
  \fill[black!55] (0.953,-0.550) circle[radius=1.5pt];
  \node[cableU,above] at (0.000,1.950) {$\Gamma_{i_1}$};
  \node[cableV,below left] at (-1.689,-0.975) {$\Gamma_{i_2}$};
  \node[cableW,below right] at (1.689,-0.975) {$\Gamma_{i_3}$};
\end{scope}
\begin{scope}[xshift=6cm]
  \fill[cone] (0.000,1.100)--++(30:.85) arc[start angle=30,end angle=150,radius=.85]--cycle;
  \fill[cone] (-0.953,-0.550)--++(150:.85) arc[start angle=150,end angle=270,radius=.85]--cycle;
  \fill[cone] (0.953,-0.550)--++(270:.85) arc[start angle=270,end angle=390,radius=.85]--cycle;
  \filldraw[fill=black!3,draw=black!35] (0.000,1.100)--(-0.953,-0.550)--(0.953,-0.550)--cycle;
  \draw[cableU,cab] (0.000,1.100)--(0.000,1.950);
  \fill[black!55] (0.000,1.100) circle[radius=1.5pt];
  \draw[cableV,cab] (-0.953,-0.550)--(-1.689,-0.975);
  \fill[black!55] (-0.953,-0.550) circle[radius=1.5pt];
  \draw[cableW,cab] (0.953,-0.550)--(1.689,-0.975);
  \fill[black!55] (0.953,-0.550) circle[radius=1.5pt];
  \node[cableU,above] at (0.000,1.950) {$\Gamma_{i_1}$};
  \node[cableV,below left] at (-1.689,-0.975) {$\Gamma_{i_2}$};
  \node[cableW,below right] at (1.689,-0.975) {$\Gamma_{i_3}$};
\end{scope}
\draw[network] (0.349,0.816)--(0.050,0.050)--(-0.881,-0.106) (0.050,0.050)--(0.533,-0.710);
\node at (-.2,.3) {$S$};
\foreach \PA/\PB/\PC in {{(0,1.2)}/{(0.349,0.816)}/cableU,{(-1.04,-0.6)}/{(-0.881,-0.106)}/cableV,{(1.04,-0.6)}/{(0.533,-0.710)}/cableW} {
  \draw[black!70,line width=1.1pt,dash pattern=on 0pt off 2.2pt,line cap=round] \PA--\PB;
  \fill[\PC] \PA circle[radius=2pt];
  \fill \PB circle[radius=2pt];}
\node[right=3pt] at (0.349,0.816) {$x_1$};
\node[above left=1pt] at (-0.881,-0.106) {$x_2$};
\node[below=3pt] at (0.533,-0.710) {$x_3$};
\node[above right=0pt,font=\small] at (0.17,1.0) {$\le\rho$};
\node[left=3pt] at (0,1.2) {$\bar x_1$};
\node[below=3pt] at (-1.04,-0.6) {$\bar x_2$};
\node[right=3pt] at (1.04,-0.6) {$\bar x_3$};
\node at (0,-1.75) {(a) Before projection};
\begin{scope}[xshift=6cm]
  \draw[network] (0.050,0.050)--(0.274,0.625)--(0.210,0.736);
  \draw[network] (0.050,0.050)--(-0.677,-0.072)--(-0.743,-0.186);
  \draw[network] (0.050,0.050)--(0.431,-0.550)--(0.533,-0.550);
  \node at (-.2,.3) {$S'$};
  \foreach \PA/\PB in {{(0,1.1)}/{(0.210,0.736)},{(-0.953,-0.55)}/{(-0.743,-0.186)},{(0.953,-0.55)}/{(0.533,-0.550)}} {
    \draw[added] \PA--\PB;
    \fill \PB circle[radius=2pt];}
  \node[right=4pt] at (0.210,0.736) {$x'_1$};
  \node[left=3pt] at (-0.743,-0.186) {$x'_2$};
  \node[below=3pt] at (0.533,-0.550) {$x'_3$};
  \node[above right=0pt,font=\small] at (0.17,1.0) {$\le\rho$};
  \node[left=4pt] at (0.000,1.100) {$p_1$};
  \node[below=4pt] at (-0.953,-0.550) {$p_2$};
  \node[above right=1pt] at (0.953,-0.550) {$p_3$};
  \node at (0,-1.75) {(b) Project and join to ports};
\end{scope}
\end{tikzpicture}


==> figures/plane_cables_switch.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,
  x=0.9cm,y=0.9cm,font=\small,
  level/.style={draw=black!32,line width=1.05pt,line cap=round,line join=round},
  segment/.style={draw=planeCableW,line width=1.05pt,line cap=round,line join=round},
  loose/.style={draw=planeCableW,line width=1.05pt,line cap=round,dash pattern=on 2pt off 1.5pt},
  pointer/.style={draw=black,line width=.5pt,->,>=latex,shorten >=2pt},
  guide/.style={draw=black!45,densely dotted,line width=0.5pt},
  connection/.style={draw=black,line width=.95pt,line cap=round,line join=round},
  steiner/.style={draw=none,fill=none,inner sep=0pt,minimum size=0pt},
  note/.style={font=\footnotesize,align=left},
  lab/.style={text=black!65,font=\footnotesize}
]
\def\La{0}\def\Lb{0.95}\def\Lc{1.9}\def\Ld{2.85}
\def\yq{-0.85}\def\yb{-1.3}
\newcommand{\tri}[1]{%
  \draw[guide] (0,#1+0.376)--(-0.12,#1+0.168)--(0.12,#1+0.168)--cycle;
  \draw[guide] (0,#1-0.376)--(-0.12,#1-0.168)--(0.12,#1-0.168)--cycle;
  \draw[draw=black!32,line width=1.05pt] (-0.12,#1+0.168)--(-0.336,#1)--(-0.12,#1-0.168)
    (0.12,#1+0.168)--(0.336,#1)--(0.12,#1-0.168);}
\newcommand{\fullup}[1]{%
  \draw[connection] (0,#1+0.24)--(0,#1+0.376) (0,#1+0.24)--(-0.12,#1+0.168) (0,#1+0.24)--(0.12,#1+0.168);
  \node[steiner] at (0,#1+0.24) {};}
\newcommand{\fulldown}[1]{%
  \draw[connection] (0,#1-0.24)--(0,#1-0.376) (0,#1-0.24)--(-0.12,#1-0.168) (0,#1-0.24)--(0.12,#1-0.168);
  \node[steiner] at (0,#1-0.24) {};}
\newcommand{\sqgad}{%
  \draw[guide] (0,\yq+0.16)--(0.16,\yq)--(0,\yq-0.16)--(-0.16,\yq)--cycle;}
\newcommand{\sqfull}{%
  \draw[connection] (0,\yq+0.16)--(0.0336,\yq+0.0336)--(0.16,\yq) (0.0336,\yq+0.0336)--(-0.0336,\yq-0.0336)
    (-0.16,\yq)--(-0.0336,\yq-0.0336)--(0,\yq-0.16);}
\foreach \y/\t in {\Ld/{level 3},\Lc/{level 2},\Lb/{level 1},\La/{level 0},\yb/{backbone}}
  \node[lab,anchor=east] at (-1.0,\y) {\t};
\foreach \sx/\heading in {0/{(a) All down},4.0/{(b) A switch},8.0/{(c) All up},12.0/{(d) Up above down}} {
  \begin{scope}[xshift=\sx*0.9cm]
    \node at (0,\Ld+0.75) {\heading};
    \draw[level] (-0.85,\Ld)--(0.85,\Ld);
    \foreach \y in {\La,\Lb,\Lc} \draw[level] (-0.85,\y)--(-0.336,\y) (0.336,\y)--(0.85,\y);
    \draw[level] (0,\Lc+0.376)--(0,\Ld);
    \draw[segment] (0,\Lc-0.376)--(0,\Lb+0.376) (0,\Lb-0.376)--(0,\La+0.376) (0,\La-0.376)--(0,\yq+0.16);
    \draw[level] (-0.16,\yq)--(-0.5,\yq) (0.16,\yq)--(0.5,\yq) (0,\yq-0.16)--(0,\yb) (-0.85,\yb)--(0.85,\yb);
    \foreach \y in {\La,\Lb,\Lc} {\tri{\y}}
    \sqgad
    \draw[draw=black,line width=.45pt] (0,\Lc) circle[radius=0.5];
  \end{scope}
}
\begin{scope}
  \fulldown{\Lc} \fulldown{\Lb} \fulldown{\La}
  \node[note,anchor=west] at (0.6,\yq) {unused};
\end{scope}
\begin{scope}[xshift=4.0*0.9cm]
  \fulldown{\Lc} \fullup{\Lb} \fullup{\La}
  \sqfull
  \node[note,anchor=west] (nb) at (0.95,1.43) {joins levels\\1 and 2};
  \draw[pointer] (nb.west)--(0,1.43);
\end{scope}
\begin{scope}[xshift=8.0*0.9cm]
  \fullup{\Lc} \fullup{\Lb} \fullup{\La}
  \sqfull
  \node[note,anchor=west] (nc) at (0.95,2.56) {joins levels\\2 and 3};
  \draw[pointer] (nc.west)--(0,2.56);
\end{scope}
\begin{scope}[xshift=12.0*0.9cm]
  \draw[draw=white,line width=2.4pt] (0,\Lc-0.376)--(0,\Lb+0.376);
  \draw[loose] (0,\Lc-0.376)--(0,\Lb+0.376);
  \fullup{\Lc} \fulldown{\Lb} \fulldown{\La}
  \node[note,anchor=west] (nd) at (0.95,1.43) {attached\\by neither};
  \draw[pointer] (nd.west)--(0,1.43);
\end{scope}
\end{tikzpicture}


==> figures/plane_gadgets_overview.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.02cm,y=1.02cm,font=\normalsize,
  row/.style={draw=black!38,line width=1.05pt,line cap=round,line join=round},
  connection/.style={draw=connectionGreen,line width=.95pt,line cap=round,line join=round},
  guide/.style={draw=black!22,densely dashed,line width=0.4pt},
  active/.style={circle,fill=black!30,inner sep=0pt,minimum size=3.4pt},
  steiner/.style={draw=none,fill=none,inner sep=0pt,minimum size=0pt},
  caption/.style={align=center}]
\node at (0,1.3) {(a)};
\draw[guide] (0,0.5774)--(-0.5,-0.2887)--(0.5,-0.2887)--cycle;
\draw[row] (0,0.5774)--++(0,0.3);
\draw[row] (-0.5,-0.2887)--++(-0.26,-0.15);
\draw[row] (0.5,-0.2887)--++(0.26,-0.15);
\draw[connection] (0,0)--(0,0.5774) (0,0)--(-0.5,-0.2887) (0,0)--(0.5,-0.2887);
\foreach \p in {(0,0.5774),(-0.5,-0.2887),(0.5,-0.2887)} \fill \p circle[radius=2pt];
\node[caption] at (0,-1.3) {$\sqrt3\,\ell$};
\begin{scope}[xshift=2.6*1.02cm]
  \node at (0,1.3) {(b)};
  \draw[guide] (0,0.7071)--(0.7071,0)--(0,-0.7071)--(-0.7071,0)--cycle;
  \foreach \x/\y in {0/1,1/0,0/-1,-1/0}
    \draw[row] (0.7071*\x,0.7071*\y)--(0.95*\x,0.95*\y);
  \draw[connection] (0,0.7071)--(0.1494,0.1494)--(0.7071,0)
    (0.1494,0.1494)--(-0.1494,-0.1494)
    (-0.7071,0)--(-0.1494,-0.1494)--(0,-0.7071);
  \foreach \p in {(-0.7071,0),(0,0.7071),(0.7071,0),(0,-0.7071)} \fill \p circle[radius=2pt];
  \node[caption] at (0,-1.3) {$1+\sqrt3$};
\end{scope}
\foreach \sx/\heading/\up in {5.9/{(c) $x$ up}/1,10.1/{(d) $x$ down}/0} {
  \node at (\sx,1.3) {\heading};
  \begin{scope}[shift={(\sx,-0.62)},x=0.72cm,y=0.72cm,
    xrow/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
    xguide/.style={draw=black!25,densely dashed,line width=0.4pt},
    xactive/.style={circle,fill=black,inner sep=0pt,minimum size=3.6pt},
    xjunction/.style={circle,draw=black!55,fill=white,inner sep=0pt,minimum size=4pt,line width=0.5pt}]
    \draw[xrow] (0,1.2)--(0,1.85);
    \draw[xrow] (0,-1.2)--(0,-1.85);
    \draw[xrow,draw=black!60] (-0.26,0.75)--(-0.56,0.58)--(-1.5,0)--(-0.56,-0.58)--(-0.26,-0.75)
      (-1.5,0)--(-2.3,0);
    \draw[xrow,draw=black!60] (0.26,0.75)--(0.56,0.58)--(1.5,0)--(0.56,-0.58)--(0.26,-0.75)
      (1.5,0)--(2.3,0);
    \node[xjunction] at (-1.5,0) {};
    \node[xjunction] at (1.5,0) {};
    \draw[xguide] (0,1.2)--(-0.26,0.75)--(0.26,0.75)--cycle;
    \draw[xguide] (0,-1.2)--(-0.26,-0.75)--(0.26,-0.75)--cycle;
    \ifnum\up=1
      \draw[connection] (0,0.9)--(0,1.2) (0,0.9)--(-0.26,0.75) (0,0.9)--(0.26,0.75);
    \else
      \draw[connection] (0,-0.9)--(0,-1.2) (0,-0.9)--(-0.26,-0.75) (0,-0.9)--(0.26,-0.75);
    \fi
    \foreach \px/\py in {0/1.2,-0.26/0.75,0.26/0.75,0/-1.2,-0.26/-0.75,0.26/-0.75}
      \node[xactive] at (\px,\py) {};
    \node[anchor=west] at (0.15,1.7) {$U_x$};
    \node[anchor=west] at (0.15,-1.7) {$D_x$};
    \node[text=black!60,anchor=south] at (-2.05,0.05) {$L_x$};
    \node[text=black!60,anchor=south] at (2.05,0.05) {$R_x$};
  \end{scope}
}
\end{tikzpicture}


==> figures/routing_separation.tikz <==
\definecolor{rsCableW}{HTML}{009E73}
\begin{tikzpicture}[line cap=round,line join=round,
  x=1cm,y=1cm,font=\small,>=latex,
  gseg/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
  hseg/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
  disk/.style={fill=black!2,draw=black!30,dashed,line width=.55pt},
  ball/.style={fill=black!6,draw=black!45,dotted,line width=.8pt},
  dist/.style={draw=black!65,densely dashed,line width=.6pt},
  dim/.style={draw=black!55,line width=.45pt,|<->|,>=latex},
  note/.style={font=\footnotesize},
  pt/.style={circle,fill=black,inner sep=0pt,minimum size=3.6pt}
]
\def\rb{1.5}   %
\def\rg{2.4}   %
\filldraw[disk] (0,0) circle[radius=\rg];
\filldraw[disk] (8,0) circle[radius=\rg];
\filldraw[ball] (0,0) circle[radius=\rb];
\filldraw[ball] (8,0) circle[radius=\rb];
\node[note,text=black!60,anchor=north east] at (-112:\rb) {$B_s$};
\node[note,text=black!60,anchor=north west] at ($(8,0)+(-55:\rb)$) {$B_{s'}$};
\draw[draw=black!55,line width=.45pt,<->] (0,0)--node[note,above left=-1pt] {$20$} (-135:\rb);
\draw[draw=black!55,line width=.45pt,<->] (8,0)--node[note,above right=-1pt,pos=.6] {$R/2$} ($(8,0)+(-35:\rg)$);
\draw[dim] (\rg,-2.75)--node[note,below] {$\ge R\sqrt2-R>20$} (8-\rg,-2.75);
\draw[draw=black!25,line width=.4pt] (\rg,0)--(\rg,-2.75) (8-\rg,0)--(8-\rg,-2.75);
\filldraw[fill=black!5,draw=black!55,line width=.6pt] (.45,0)--(0,.45)--(-.45,0)--(0,-.45)--cycle;
\draw[gseg,draw=cableU] (.45,0)--(\rg,0);       \draw[hseg,draw=cableU] (\rg,0)--(4,2.9);
\draw[gseg,draw=cableV] (0,.45)--(0,\rg);       \draw[hseg,draw=cableV] (0,\rg)--(-1.3,3.8);
\draw[gseg,draw=rsCableW] (-.45,0)--(-\rg,0);     \draw[hseg,draw=rsCableW] (-\rg,0)--(-3.4,2.0);
\draw[gseg,draw=black!50] (0,-.45)--(0,-\rg);   \draw[hseg,draw=black!50] (0,-\rg)--(1.7,-3.6);
\foreach \p/\c in {{(.45,0)}/cableU,{(0,.45)}/cableV,{(-.45,0)}/rsCableW,{(0,-.45)}/black!50,
                   {(\rg,0)}/cableU,{(0,\rg)}/cableV,{(-\rg,0)}/rsCableW,{(0,-\rg)}/black!50}
  \fill[\c] \p circle[radius=1.7pt];
\filldraw[fill=white,draw=black!65,line width=.5pt] (0,0) circle[radius=1.4pt];
\node[font=\scriptsize,anchor=south west,inner sep=1pt] at (.02,.02) {$z_s$};
\fill[cableU] (4,2.9) circle[radius=2.2pt];
\node[note,text=cableU,above=2pt] at (4,2.9) {hub of $\Gamma_u$};
\fill[cableV] (-1.3,3.8) circle[radius=2.2pt];
\node[note,text=cableV,left=2pt] at (-1.3,3.8) {hub of $\Gamma_v$};
\fill[rsCableW] (-3.4,2.0) circle[radius=2.2pt];
\node[note,text=rsCableW,left=2pt] at (-3.4,2.0) {hub of $\Gamma_w$};
\fill[black!50] (1.7,-3.6) circle[radius=2.2pt];
\node[note,text=black!60,right=2pt] at (1.7,-3.6) {hub of $\Gamma_0$};
\node[note,below right=0pt] at (\rg,0) {bend};
\coordinate (X3) at ($(-\rg,0)!.45!(-3.4,2.0)$);
\coordinate (Y3) at (0,1.65);
\draw[dist] (X3)--(Y3);
\node[pt] at (X3) {}; \node[pt] at (Y3) {};
\node[note,anchor=south,inner sep=1pt] at ($(X3)!.5!(Y3)+(-.1,.08)$) {$\ge R/3$};
\begin{scope}[shift={(8,0)}]
  \filldraw[fill=black!5,draw=black!55,line width=.6pt] (.45,0)--(0,.45)--(-.45,0)--(0,-.45)--cycle;
  \foreach \p in {(0,.45),(.45,0),(0,-.45)} \fill[black!45] \p circle[radius=1.5pt];
  \filldraw[fill=white,draw=black!65,line width=.5pt] (0,0) circle[radius=1.4pt];
  \node[font=\scriptsize,below=1pt] at (0,0) {$z_{s'}$};
\end{scope}
\draw[gseg,draw=cableU] (7.55,0)--(5.6,0);
\draw[hseg,draw=cableU] (5.6,0)--(4,2.9);
\fill[cableU] (7.55,0) circle[radius=1.7pt];
\fill[cableU] (5.6,0) circle[radius=1.7pt];
\coordinate (X1) at ($(5.6,0)!.15!(4,2.9)$);
\coordinate (Y1) at (0,-1.8);
\draw[dist] (X1)--(Y1);
\node[pt] at (X1) {}; \node[pt] at (Y1) {};
\node[note,anchor=north west,inner sep=1pt] at ($(X1)!.55!(Y1)+(.05,-.08)$) {$\ge R/\sqrt2$};
\end{tikzpicture}


==> figures/sampling_combined.tikz <==
\colorlet{recGrey}{black!55}
\begin{tikzpicture}[line cap=round,line join=round,
  x=1cm,y=1cm,font=\small,>=latex,
  endpiece/.style={draw=black!45,line width=1.05pt,line cap=round},
  middle/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
  tube/.style={fill=black!10,draw=black!60,line width=.5pt},
  term/.style={circle,fill=black,inner sep=0pt,minimum size=1.9pt},
  dim/.style={draw=black!60,line width=.45pt,|<->|,>=latex},
  tick/.style={draw=black!45,line width=.4pt},
  note/.style={text=black!70,font=\footnotesize}
]
\begin{scope}[shift={(0,1)},line cap=round,line join=round,
  x=0.85cm,y=0.85cm,font=\small,>=latex,
  original/.style={draw=black!80,line width=1.05pt,line cap=round,line join=round},
  added/.style={draw=connectionGreen,line width=.95pt,line cap=round,line join=round},
  recovered/.style={draw=recGrey,line width=1.05pt,line cap=round,line join=round},
  guide/.style={draw=black!35,densely dashed,line width=.45pt},
  tubetree/.style={draw=black!80,line width=1.05pt,line cap=round,line join=round}]
\node at (3.5,7.12) {(a) A sampled cable};
\begin{scope}[shift={(2.4,2.2)},x={(0.612cm,-0.306cm)},y={(-0.612cm,-0.306cm)},z={(0cm,0.85cm)}]
  \coordinate (O) at (0,0,0);
  \coordinate (U) at (2.4,0,0);
  \coordinate (V) at (2.4,2.4,0);
  \coordinate (W) at (0,2.4,0);
  \coordinate (Q) at (4.3,-1.9,0);
  \coordinate (EO) at (-.65,-.65,0);
  \coordinate (EV) at (3.05,3.05,0);
  \coordinate (EW) at (-.65,3.05,0);
  \foreach \p/\q in {O/EO,V/EV,W/EW} {
    \draw[draw=black!25,densely dotted,line width=.7pt] (\p)--(\q);
    \foreach \j in {1,...,4}
      \fill[black] ($(\p)!{\j/4}!(\q)$) circle[radius=1.5pt];
  }
  \filldraw[fill=black!3,draw=black!60,line width=.7pt]
    (O)--(U)--(V)--(W)--cycle;
  \node at (1.2,1.2,0) {square};
  \draw[draw=recGrey!60,densely dotted,line width=.7pt] (U)--(Q);
  \foreach \j in {0,...,11}
    \fill[black] ($(U)!{\j/11}!(Q)$) circle[radius=1.8pt];
  \begin{scope}[shift={(U)},x=0.85cm,y=0.85cm]
    \pgfmathsetmacro{\tubeleft}{2.736*2/11}
    \pgfmathsetmacro{\tuberight}{2.736*8/11}
    \path[fill=recGrey!14,fill opacity=.35]
      (\tubeleft,-.42) arc[start angle=270,end angle=90,x radius=0.1785cm,y radius=0.357cm]
      --(\tuberight,.42) arc[start angle=90,end angle=-90,x radius=0.1785cm,y radius=0.357cm] --cycle;
    \draw[draw=recGrey!60,line width=.6pt]
      (\tubeleft,-.42)--(\tuberight,-.42)
      (\tubeleft,.42)--(\tuberight,.42);
    \draw[draw=recGrey!60,line width=.6pt]
      (\tubeleft,0) ellipse[x radius=0.1785cm,y radius=0.357cm];
    \draw[draw=recGrey!60,line width=.6pt,densely dashed]
      (\tuberight,-.42) arc[start angle=270,end angle=90,x radius=0.1785cm,y radius=0.357cm];
    \draw[draw=recGrey!60,line width=.6pt]
      (\tuberight,.42) arc[start angle=90,end angle=-90,x radius=0.1785cm,y radius=0.357cm];
  \end{scope}

  \begin{scope}[shift={(Q)},x=0.85cm,y=0.85cm,rotate=5]
    \draw[draw=recGrey!60,densely dotted,line width=.7pt] (0,0)--(0,4.1);
    \foreach \j in {0,...,15}
      \fill[black] (0,{.25*\j}) circle[radius=1.8pt];
    \path[fill=recGrey!14,fill opacity=.35]
      (-.42,.5) arc[start angle=180,end angle=360,x radius=0.357cm,y radius=0.1785cm]
      --(.42,3.75) arc[start angle=0,end angle=180,x radius=0.357cm,y radius=0.1785cm] --cycle;
    \draw[draw=recGrey!60,line width=.6pt,densely dashed]
      (.42,.5) arc[start angle=0,end angle=180,x radius=0.357cm,y radius=0.1785cm];
    \draw[draw=recGrey!60,line width=.6pt]
      (-.42,.5) arc[start angle=180,end angle=360,x radius=0.357cm,y radius=0.1785cm];
    \draw[draw=recGrey!60,line width=.6pt]
      (-.42,.5)--(-.42,3.75) (.42,.5)--(.42,3.75);
    \filldraw[fill=recGrey,fill opacity=.06,draw=recGrey!65,draw opacity=1,line width=.6pt]
      (0,3.75) ellipse[x radius=0.357cm,y radius=0.1785cm];
    \draw[->,draw=black!60,line width=.6pt]
      (0,4.1)--(0,4.4) node[left=5pt] {towards hub};
    \draw[<->,draw=recGrey!80!black,line width=.55pt]
      (0,3.75)--node[above=4pt] {$\rho$} (.42,3.75);
    \draw[draw=recGrey!60,line width=.45pt]
      (-.1,1.75)--(-.9,1.75) (-.1,2)--(-.9,2);
    \draw[<->,draw=recGrey!80!black,line width=.5pt]
      (-.82,1.75)--node[left=3pt] {$\Theta(\rho^2)$} (-.82,2);
    \node[anchor=east,text=recGrey] at (-.5,2.85) {$\Gamma_u$};
  \end{scope}
  \foreach \p in {O,V,W} \fill[black] (\p) circle[radius=2pt];
  \fill[black] (U) circle[radius=2.2pt];
  \fill[black] (Q) circle[radius=2.2pt];
  \node[above left=3pt] at (O) {$0$};
  \node[below left=3pt,text=recGrey] at (U) {$u$};
  \node[below right=3pt] at (V) {$v$};
  \node[above left=3pt] at (W) {$w$};
\end{scope}

\end{scope}
\begin{scope}[shift={(8.0,5.65)},x=.9cm,y=.9cm]
\def\r{0.32}
\coordinate (P) at (8,0);
\filldraw[tube] (1.0,-\r) rectangle (7.0,\r);
\draw[endpiece] (0,0)--(1.0,0) (7.0,0)--(8,0);
\draw[middle] (1.0,0)--(7.0,0);
\foreach \x in {0,0.2,...,8.01} \node[term] at (\x,0) {};
\node[below=3pt] at (P) {$p$};
\node[below=2pt] at (1.0,-\r) {$a_e$};
\node[below=2pt] at (7.0,-\r) {$b_e$};
\draw[dim] (0,.5)--node[above,note] {$10\rho$} (0.9,.5);
\draw[dim] (7.1,.5)--node[above,note] {$10\rho$} (8,.5);
\draw[draw=black!60,line width=.3pt,
  {Latex[length=1.6pt,width=1.2pt]}-{Latex[length=1.6pt,width=1.2pt]}]
  (6.5,0)--(6.5,\r);
\node[note,anchor=west] at (6.52,.16) {$\rho$};
\draw[tick] (3.4,.04)--(3.4,.62) (3.6,.04)--(3.6,.62);
\node[note,anchor=south] at (3.5,.62) {$\le\rho^2$};
\draw[draw=black!45,line width=.45pt] (0.5,-.08)--(0.8,-.95)
  node[anchor=north west,inner sep=1pt,note] {end piece};
\draw[draw=black!45,line width=.45pt] (3.8,-\r)--(3.8,-.62)
  node[anchor=north,inner sep=1pt,note,text=black] {tube};
\node at (4,1.55) {(b) The tube around $e$};

\end{scope}
\begin{scope}[shift={(13.2,.5)},x=.9cm,y=.9cm]
  \def\s{0.25}
  \coordinate (Q) at (0,0);
  \coordinate (E) at (-1,0);                    %
  \coordinate (F) at ({cos(130)},{sin(130)});   %
  \path[fill=black!10] (-2.5,-\s) rectangle (-4.3,\s);
  \draw[draw=black!60,line width=.5pt] (-4.3,-\s)--(-2.5,-\s)--(-2.5,\s)--(-4.3,\s);
  \begin{scope}[rotate=130]
    \path[fill=black!10] (2.5,-\s) rectangle (4.3,\s);
    \draw[draw=black!60,line width=.5pt] (4.3,-\s)--(2.5,-\s)--(2.5,\s)--(4.3,\s);
  \end{scope}
  \draw[endpiece] (Q)--($2.5*(E)$) (Q)--($2.5*(F)$);
  \draw[middle] ($2.5*(E)$)--($4.3*(E)$) ($2.5*(F)$)--($4.3*(F)$);
  \fill (Q) circle[radius=1.6pt];
  \node[below=3pt] at (Q) {$p$};
  \node[left=3pt] at ($4.3*(E)$) {$e$};
  \node[above left=1pt] at ($4.3*(F)$) {$e'$};
  \draw[black!60,line width=.45pt] (180:.75) arc[start angle=180,end angle=130,radius=.75];
  \node[note] at (155:1.12) {$\ge45^\circ$};
  \coordinate (Z) at ($3.0*(F)$);
  \coordinate (W) at ($3.0*cos(50)*(E)$);
  \draw[black!65,densely dotted,line width=.7pt] (Z)--(W);
  \fill (Z) circle[radius=1.6pt];
  \node[note,anchor=east,fill=white,inner sep=1pt] at ($(Z)!.5!(W)+(-.05,0)$) {$\ge10\rho/\sqrt2$};
  \draw[dim] ($2.5*(F)+(40:.22)$)--node[anchor=south west,inner sep=1pt,note] {$10\rho$} ($(Q)+(40:.22)$);
  \node at (-2.1,-.7) {(c) At a bend};
\end{scope}
\end{tikzpicture}


==> figures/separation.tikz <==
\definecolor{sepCableW}{HTML}{009E73}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm,font=\small,>=latex,
  cable/.style={draw=black,line width=1.05pt,line cap=round,line join=round},
  ball/.style={fill=black!4,draw=black!45,dotted,line width=.8pt},
  gad/.style={fill=black!10,draw=black!70,line width=.5pt,line join=round},
  port/.style={circle,fill=black,inner sep=0pt,minimum size=3.6pt},
  ctr/.style={circle,fill=black!75,inner sep=0pt,minimum size=2.4pt},
  dim/.style={draw=black!60,line width=.45pt,<->},
  note/.style={font=\footnotesize}]
\def\R{1.25}
\def\F{5.2}
\filldraw[ball] (0,0) circle[radius=\R];
\filldraw[ball] (\F,0) circle[radius=\R];
\draw[cable,draw=cableU] (.45,0)--(\F-.38,0);
\draw[cable,draw=black!45] (0,-.45)--(0,-1.6)--(\F+2.1,-1.6)--(\F+2.1,0)--(\F+.38,0);
\draw[cable,draw=cableV] (0,.45)--(0,1.55);
\draw[cable,draw=cableV,line cap=butt,dash pattern=on 2pt off 2.5pt] (0,1.55)--(0,2.05);
\draw[cable,draw=sepCableW] (-.45,0)--(-1.6,0);
\draw[cable,draw=sepCableW,line cap=butt,dash pattern=on 2pt off 2.5pt] (-1.6,0)--(-2.1,0);
\foreach \p in {(.45,0),(0,.45),(-.45,0),(0,-.45)} \node[port] at \p {};
\node[port] at (\F-.38,0) {}; \node[port] at (\F+.38,0) {};
\node[ctr] at (0,0) {};
\node[note,anchor=north west] at (.12,-.5) {$z_s$};
\node[note,anchor=north] at (\F,-.18) {$z_{s'}$};
\node[note,text=black!60,anchor=north east] at (225:\R) {$B_s$};
\node[note,text=black!60,anchor=north west] at ($(\F,0)+(-45:\R)$) {$B_{s'}$};
\node[text=cableU,anchor=south] at (\F/2,.05) {$\Gamma_u$};
\node[text=cableV,anchor=west] at (.1,1.75) {$\Gamma_v$};
\node[text=sepCableW,anchor=south] at (-1.7,.08) {$\Gamma_w$};
\node[text=black!60,anchor=north] at (\F/2+.9,-1.65) {$\Gamma_0$};
\draw[dim] (0,0)--node[note,above left=-2pt] {$20$} (135:\R);
\draw[dim] ({sqrt(\R*\R-.5*.5)},.5)--node[note,above] {$>20$} ({\F-sqrt(\R*\R-.5*.5)},.5);
\draw[dim] (\F/2,-.1)--node[note,right] {$\ge20$} (\F/2,-1.5);
\node[anchor=west] at (-2.1,2.45) {(a) Between cables (S1)};
\begin{scope}[shift={(9.3,0)}]
  \node[anchor=west] at (-.5,2.45) {(b) Within a cable (S2)};
  \coordinate (P0) at (0,-1.4); \coordinate (P1) at (0,1);
  \coordinate (P2) at (1.4,-.4); \coordinate (P3) at (1.4,-1.4);
  \draw[cable,draw=black] (P0)--(P1)--(P2)--(P3);
  \draw[cable,draw=black,line cap=butt,dash pattern=on 2pt off 2.5pt] (P0)--(0,-1.8) (P3)--(1.4,-1.8);
  \foreach \p in {P1,P2} \fill[black] (\p) circle[radius=1.5pt];
  \draw[black!60,line width=.45pt] ($(P1)+(270:.5)$) arc[start angle=270,end angle=315,radius=.5];
  \node[note,anchor=east] at ($(P1)+(-.08,-.45)$) {$\ge45^\circ$};
  \draw[dim] ($(P1)+(.3,.3)$)--node[note,above right=-2pt] {$\ge1$} ($(P2)+(.3,.3)$);
  \draw[dim] (0,-1.1)--node[note,below] {$\ge1$} (1.4,-1.1);
\end{scope}
\end{tikzpicture}


==> figures/tube_patching.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,
  x=1cm,y=1cm,font=\small,>=latex,
  tree/.style={draw=black!80,line width=1.05pt,line cap=round,line join=round},
  patch/.style={draw=connectionGreen,line width=.95pt,line cap=round,line join=round},
  guide/.style={draw=black!35,densely dotted},
  callout/.style={draw=black!50,line width=.5pt}
]
\foreach \stage/\offset in {1/0,2/8.4} {
  \begin{scope}[shift={(\offset,0)}]
    \fill[black,fill opacity=.06] (0,-1.1) rectangle (7,1.1);
    \draw[draw=black!55,line width=.6pt] (0,-1.1) rectangle (7,1.1);
    \draw[guide] (0,0)--(7,0);
    \draw[tree] (0,0)--(.175,.22)--(.35,0);
    \draw[tree] (.175,.22)--(0,.42);
    \draw[tree] (.7,0)--(.875,.28)--(1.05,0)--(1.4,0);
    \draw[tree] (.875,.28)--(.875,.65)--(0,.65);
    \draw[tree] (1.75,0)--(3.5,0)--(3.675,-.3)--(3.85,0)--(4.55,0);
    \draw[tree] (3.675,-.3)--(3.675,-1.1);
    \draw[tree] (4.9,0)--(5.95,0)--(6.125,.28)--(6.3,0)--(7,0);
    \draw[tree] (6.125,.28)--(7,.5);
    \ifnum\stage=2
      \draw[patch] (.35,0)--(.7,0) (1.4,0)--(1.75,0) (4.55,0)--(4.9,0);
    \fi
    \foreach \j in {0,...,20}
      \fill[black] ({.35*\j},0) circle[radius=1.4pt];
    \node[anchor=west,text=black!70] at (7.1,-.75) {$Z$};
  \end{scope}
}
\node[anchor=west] at (0,2.05) {(a) Components of $T\cap Z$};
\node[anchor=east] (leftcap) at (1.3,1.5) {end cap};
\draw[callout] (leftcap.west)--(0,1.1);
\node (side) at (3.5,1.5) {lateral boundary};
\draw[callout] (side.south)--(3.5,1.1);
\node[anchor=west] (rightcap) at (5.7,1.5) {end cap};
\draw[callout] (rightcap.east)--(7,1.1);
\draw[<->,draw=black!65] (5.3,0)--node[right=2pt] {$\rho$} (5.3,1.1);
\node at (.35,-.5) {$C_1$};
\node at (1.05,-.5) {$C_2$};
\node at (3.1,.5) {$C_3$};
\node at (5.7,-.5) {$C_4$};
\begin{scope}[shift={(8.4,0)}]
  \node[anchor=west] at (0,2.05) {(b) Adding three edges};
  \draw[callout] (4.55,-.1)--(4.55,-.53) (4.9,-.1)--(4.9,-.53);
  \draw[<->,draw=black] (4.55,-.45)--node[below=2pt,text=black] {$\le\rho^2$} (4.9,-.45);
  \node[anchor=north,text=black] at (3.5,-1.25) {added length $\le3\rho^2$};
\end{scope}
\end{tikzpicture}

